Kerdock Codes Determine Unitary 2-Designs

The non-linear binary Kerdock codes are known to be Gray images of certain extended cyclic codes of length $N = 2^m$ over $\mathbb{Z}_4$. We show that exponentiating these $\mathbb{Z}_4$-valued codewords by $\imath \triangleq \sqrt{-1}$ produces stabilizer states, that are quantum states obtained using only Clifford unitaries. These states are also the common eigenvectors of commuting Hermitian matrices forming maximal commutative subgroups (MCS) of the Pauli group. We use this quantum description to simplify the derivation of the classical weight distribution of Kerdock codes. Next, we organize the stabilizer states to form $N+1$ mutually unbiased bases and prove that automorphisms of the Kerdock code permute their corresponding MCS, thereby forming a subgroup of the Clifford group. When represented as symplectic matrices, this subgroup is isomorphic to the projective special linear group PSL($2,N$). We show that this automorphism group acts transitively on the Pauli matrices, which implies that the ensemble is Pauli mixing and hence forms a unitary $2$-design. The Kerdock design described here was originally discovered by Cleve et al. (arXiv:1501.04592), but the connection to classical codes is new which simplifies its description and translation to circuits significantly. Sampling from the design is straightforward, the translation to circuits uses only Clifford gates, and the process does not require ancillary qubits. Finally, we also develop algorithms for optimizing the synthesis of unitary $2$-designs on encoded qubits, i.e., to construct logical unitary $2$-designs. Software implementations are available at https://github.com/nrenga/symplectic-arxiv18a, which we use to provide empirical gate complexities for up to $16$ qubits.

==> complexity_L_Ac_inv_cnots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=16,
ymin=0,
ymax=200,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.365,0.796)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=blue, thick, mark=o, mark options={solid, blue}] table[row sep=crcr] {%
1	0\\
2	2\\
3	6\\
4	11\\
5	14\\
6	24\\
7	28\\
8	42\\
9	51\\
10	64\\
11	85\\
12	93\\
13	117\\
14	127\\
15	161\\
16	177\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
16	0\\
};
\addlegendentry{$L_{A_{\beta}}$ worst-case over all $\beta$}

\addplot[very thick, color=red, dashed, mark=square, mark options={solid, thick, red}] table[row sep=crcr] {%
1	nan\\
2	0\\
3	3.15937885490117\\
4	8\\
5	14.1094665237117\\
6	21.2506151123568\\
7	29.265216037052\\
8	38.0391000173077\\
9	47.4855981423878\\
10	57.5364870807743\\
11	68.136568235267\\
12	79.2402055073958\\
13	90.8090026703979\\
14	102.810183529461\\
15	115.215425919366\\
16	128\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
16	0\\
};
\addlegendentry{$m \log_2(m) \log_2(\log_2(m))$}

\addplot[very thick, color=black, dashdotted, mark=*, mark options={solid, black}] table[row sep=crcr] {%
1	nan\\
2	0\\
3	4.73906828235175\\
4	12\\
5	21.1641997855676\\
6	31.8759226685352\\
7	43.897824055578\\
8	57.0586500259616\\
9	71.2283972135817\\
10	86.3047306211614\\
11	102.2048523529\\
12	118.860308261094\\
13	136.213504005597\\
14	154.215275294191\\
15	172.82313887905\\
16	192\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
16	0\\
};
\addlegendentry{$1.5 m \log_2(m) \log_2(\log_2(m))$}

\end{axis}
\end{tikzpicture}%

==> complexity_L_P_inv_cnots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=16,
ymin=0,
ymax=140,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.3,0.824)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=blue, thick, mark=o, mark options={solid, blue}] table[row sep=crcr] {%
1	0\\
2	2\\
3	1\\
4	3\\
5	14\\
6	3\\
7	5\\
8	31\\
9	26\\
10	15\\
11	47\\
12	63\\
13	77\\
14	33\\
15	1\\
16	53\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
16	0\\
};
\addlegendentry{$L_{W^{-1}}$}

\addplot[very thick, color=red, dashed, mark=square, mark options={solid, thick, red}] table[row sep=crcr] {%
1	nan\\
2	0\\
3	3.15937885490117\\
4	8\\
5	14.1094665237117\\
6	21.2506151123568\\
7	29.265216037052\\
8	38.0391000173077\\
9	47.4855981423878\\
10	57.5364870807743\\
11	68.136568235267\\
12	79.2402055073958\\
13	90.8090026703979\\
14	102.810183529461\\
15	115.215425919366\\
16	128\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
16	0\\
};
\addlegendentry{$m \log_2(m) \log_2(\log_2(m))$}

\end{axis}
\end{tikzpicture}%

==> complexity_T_Ac_P_czs_phases.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=16,
ymin=0,
ymax=140,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.269,0.82)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=blue, thick, mark=o, mark options={solid, blue}] table[row sep=crcr] {%
1	1\\
2	2\\
3	4\\
4	6\\
5	9\\
6	14\\
7	18\\
8	25\\
9	29\\
10	37\\
11	46\\
12	57\\
13	67\\
14	78\\
15	90\\
16	103\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
16	0\\
};
\addlegendentry{$T_{A_{\alpha} W}$ worst-case over all $\alpha$}

\addplot[very thick, color=red, dashed, mark=square, mark options={solid, thick, red}] table[row sep=crcr] {%
1	nan\\
2	0\\
3	3.15937885490117\\
4	8\\
5	14.1094665237117\\
6	21.2506151123568\\
7	29.265216037052\\
8	38.0391000173077\\
9	47.4855981423878\\
10	57.5364870807743\\
11	68.136568235267\\
12	79.2402055073958\\
13	90.8090026703979\\
14	102.810183529461\\
15	115.215425919366\\
16	128\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
16	0\\
};
\addlegendentry{$m \log_2(m) \log_2(\log_2(m))$}

\end{axis}
\end{tikzpicture}%
